Two network Kuramoto-Sakaguchi model under tempered stable L\'evy noise

We examine a model of two interacting populations of phase oscillators labelled `Blue' and `Red'. To this we apply tempered stable L\'{e}vy noise, a generalisation of Gaussian noise where the heaviness of the tails parametrised by a power law exponent $\alpha$ can be controlled by a tempering parameter $\lambda$. This system models competitive dynamics, where each population seeks both internal phase synchronisation and a phase advantage with respect to the other population, subject to exogenous stochastic shocks. We study the system from an analytic and numerical point of view to understand how the phase lag values and the shape of the noise distribution can lead to steady or noisy behaviour. Comparing the analytic and numerical studies shows that the bulk behaviour of the system can be effectively described by dynamics in the presence of tilted ratchet potentials. Generally, changes in $\alpha$ away from the Gaussian noise limit, $1< \alpha < 2$, disrupts the locking between Blue and Red, while increasing $\lambda$ acts to restore it. However we observe that with further decreases of $\alpha$ to small values, $\alpha\ll 1$, with $\lambda\neq 0$, locking between Blue and Red may be restored. This is seen analytically in a restoration of metastability through the ratchet mechanism, and numerically in transitions between periodic and noisy regions in a fitness landscape using a measure of noise. This non-monotonic transition back to an ordered regime is surprising for a linear variation of a parameter such as the power law exponent and provides a novel mechanism for guiding the collective behaviour of such a complex competitive dynamical system.

==> Figures/BRnetworks.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.700000in}{7.225000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{7.225000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.225000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711137in}{3.745874in}}%
\pgfpathlineto{\pgfqpoint{4.235712in}{4.481523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711137in}{3.745874in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{4.481523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711137in}{3.745874in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{3.010224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711137in}{3.745874in}}%
\pgfpathlineto{\pgfqpoint{4.235712in}{3.010224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{4.481523in}}%
\pgfpathlineto{\pgfqpoint{4.000679in}{5.786792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{4.481523in}}%
\pgfpathlineto{\pgfqpoint{5.166471in}{4.151919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{4.481523in}}%
\pgfpathlineto{\pgfqpoint{4.944832in}{4.902018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{4.481523in}}%
\pgfpathlineto{\pgfqpoint{4.535558in}{5.475972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{4.481523in}}%
\pgfpathlineto{\pgfqpoint{3.421698in}{5.786792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{4.481523in}}%
\pgfpathlineto{\pgfqpoint{2.886829in}{5.475972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{4.481523in}}%
\pgfpathlineto{\pgfqpoint{2.477452in}{4.902018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{4.481523in}}%
\pgfpathlineto{\pgfqpoint{2.255906in}{4.151919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{3.010224in}}%
\pgfpathlineto{\pgfqpoint{3.421698in}{1.705100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{3.010224in}}%
\pgfpathlineto{\pgfqpoint{2.255906in}{3.339973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{3.010224in}}%
\pgfpathlineto{\pgfqpoint{2.477452in}{2.589888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{3.010224in}}%
\pgfpathlineto{\pgfqpoint{2.886829in}{2.015789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{3.010224in}}%
\pgfpathlineto{\pgfqpoint{4.000679in}{1.705100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{3.010224in}}%
\pgfpathlineto{\pgfqpoint{4.535558in}{2.015789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{3.010224in}}%
\pgfpathlineto{\pgfqpoint{4.944832in}{2.589888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{3.010224in}}%
\pgfpathlineto{\pgfqpoint{5.166471in}{3.339973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711137in}{3.696769in}}%
\pgfpathlineto{\pgfqpoint{3.760242in}{3.794978in}}%
\pgfpathlineto{\pgfqpoint{3.662032in}{3.794978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{4.432418in}}%
\pgfpathlineto{\pgfqpoint{4.284817in}{4.530628in}}%
\pgfpathlineto{\pgfqpoint{4.186608in}{4.530628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{4.432418in}}%
\pgfpathlineto{\pgfqpoint{3.235666in}{4.530628in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{4.530628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186561in}{2.961119in}}%
\pgfpathlineto{\pgfqpoint{3.235666in}{3.059329in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{3.059329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235712in}{2.961119in}}%
\pgfpathlineto{\pgfqpoint{4.284817in}{3.059329in}}%
\pgfpathlineto{\pgfqpoint{4.186608in}{3.059329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166471in}{4.102814in}}%
\pgfpathcurveto{\pgfqpoint{5.179493in}{4.102814in}}{\pgfqpoint{5.191984in}{4.107988in}}{\pgfqpoint{5.201193in}{4.117196in}}%
\pgfpathcurveto{\pgfqpoint{5.210401in}{4.126405in}}{\pgfqpoint{5.215575in}{4.138896in}}{\pgfqpoint{5.215575in}{4.151919in}}%
\pgfpathcurveto{\pgfqpoint{5.215575in}{4.164941in}}{\pgfqpoint{5.210401in}{4.177432in}}{\pgfqpoint{5.201193in}{4.186641in}}%
\pgfpathcurveto{\pgfqpoint{5.191984in}{4.195849in}}{\pgfqpoint{5.179493in}{4.201023in}}{\pgfqpoint{5.166471in}{4.201023in}}%
\pgfpathcurveto{\pgfqpoint{5.153448in}{4.201023in}}{\pgfqpoint{5.140957in}{4.195849in}}{\pgfqpoint{5.131748in}{4.186641in}}%
\pgfpathcurveto{\pgfqpoint{5.122540in}{4.177432in}}{\pgfqpoint{5.117366in}{4.164941in}}{\pgfqpoint{5.117366in}{4.151919in}}%
\pgfpathcurveto{\pgfqpoint{5.117366in}{4.138896in}}{\pgfqpoint{5.122540in}{4.126405in}}{\pgfqpoint{5.131748in}{4.117196in}}%
\pgfpathcurveto{\pgfqpoint{5.140957in}{4.107988in}}{\pgfqpoint{5.153448in}{4.102814in}}{\pgfqpoint{5.166471in}{4.102814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944832in}{4.852913in}}%
\pgfpathcurveto{\pgfqpoint{4.957855in}{4.852913in}}{\pgfqpoint{4.970346in}{4.858087in}}{\pgfqpoint{4.979554in}{4.867296in}}%
\pgfpathcurveto{\pgfqpoint{4.988763in}{4.876504in}}{\pgfqpoint{4.993937in}{4.888995in}}{\pgfqpoint{4.993937in}{4.902018in}}%
\pgfpathcurveto{\pgfqpoint{4.993937in}{4.915041in}}{\pgfqpoint{4.988763in}{4.927532in}}{\pgfqpoint{4.979554in}{4.936740in}}%
\pgfpathcurveto{\pgfqpoint{4.970346in}{4.945949in}}{\pgfqpoint{4.957855in}{4.951123in}}{\pgfqpoint{4.944832in}{4.951123in}}%
\pgfpathcurveto{\pgfqpoint{4.931809in}{4.951123in}}{\pgfqpoint{4.919318in}{4.945949in}}{\pgfqpoint{4.910110in}{4.936740in}}%
\pgfpathcurveto{\pgfqpoint{4.900901in}{4.927532in}}{\pgfqpoint{4.895728in}{4.915041in}}{\pgfqpoint{4.895728in}{4.902018in}}%
\pgfpathcurveto{\pgfqpoint{4.895728in}{4.888995in}}{\pgfqpoint{4.900901in}{4.876504in}}{\pgfqpoint{4.910110in}{4.867296in}}%
\pgfpathcurveto{\pgfqpoint{4.919318in}{4.858087in}}{\pgfqpoint{4.931809in}{4.852913in}}{\pgfqpoint{4.944832in}{4.852913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535558in}{5.426867in}}%
\pgfpathcurveto{\pgfqpoint{4.548581in}{5.426867in}}{\pgfqpoint{4.561072in}{5.432041in}}{\pgfqpoint{4.570280in}{5.441250in}}%
\pgfpathcurveto{\pgfqpoint{4.579489in}{5.450458in}}{\pgfqpoint{4.584663in}{5.462949in}}{\pgfqpoint{4.584663in}{5.475972in}}%
\pgfpathcurveto{\pgfqpoint{4.584663in}{5.488995in}}{\pgfqpoint{4.579489in}{5.501486in}}{\pgfqpoint{4.570280in}{5.510694in}}%
\pgfpathcurveto{\pgfqpoint{4.561072in}{5.519903in}}{\pgfqpoint{4.548581in}{5.525077in}}{\pgfqpoint{4.535558in}{5.525077in}}%
\pgfpathcurveto{\pgfqpoint{4.522535in}{5.525077in}}{\pgfqpoint{4.510044in}{5.519903in}}{\pgfqpoint{4.500836in}{5.510694in}}%
\pgfpathcurveto{\pgfqpoint{4.491628in}{5.501486in}}{\pgfqpoint{4.486454in}{5.488995in}}{\pgfqpoint{4.486454in}{5.475972in}}%
\pgfpathcurveto{\pgfqpoint{4.486454in}{5.462949in}}{\pgfqpoint{4.491628in}{5.450458in}}{\pgfqpoint{4.500836in}{5.441250in}}%
\pgfpathcurveto{\pgfqpoint{4.510044in}{5.432041in}}{\pgfqpoint{4.522535in}{5.426867in}}{\pgfqpoint{4.535558in}{5.426867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000679in}{5.737687in}}%
\pgfpathcurveto{\pgfqpoint{4.013701in}{5.737687in}}{\pgfqpoint{4.026193in}{5.742861in}}{\pgfqpoint{4.035401in}{5.752069in}}%
\pgfpathcurveto{\pgfqpoint{4.044609in}{5.761278in}}{\pgfqpoint{4.049783in}{5.773769in}}{\pgfqpoint{4.049783in}{5.786792in}}%
\pgfpathcurveto{\pgfqpoint{4.049783in}{5.799814in}}{\pgfqpoint{4.044609in}{5.812305in}}{\pgfqpoint{4.035401in}{5.821514in}}%
\pgfpathcurveto{\pgfqpoint{4.026193in}{5.830722in}}{\pgfqpoint{4.013701in}{5.835896in}}{\pgfqpoint{4.000679in}{5.835896in}}%
\pgfpathcurveto{\pgfqpoint{3.987656in}{5.835896in}}{\pgfqpoint{3.975165in}{5.830722in}}{\pgfqpoint{3.965956in}{5.821514in}}%
\pgfpathcurveto{\pgfqpoint{3.956748in}{5.812305in}}{\pgfqpoint{3.951574in}{5.799814in}}{\pgfqpoint{3.951574in}{5.786792in}}%
\pgfpathcurveto{\pgfqpoint{3.951574in}{5.773769in}}{\pgfqpoint{3.956748in}{5.761278in}}{\pgfqpoint{3.965956in}{5.752069in}}%
\pgfpathcurveto{\pgfqpoint{3.975165in}{5.742861in}}{\pgfqpoint{3.987656in}{5.737687in}}{\pgfqpoint{4.000679in}{5.737687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421698in}{5.737687in}}%
\pgfpathcurveto{\pgfqpoint{3.434721in}{5.737687in}}{\pgfqpoint{3.447212in}{5.742861in}}{\pgfqpoint{3.456420in}{5.752069in}}%
\pgfpathcurveto{\pgfqpoint{3.465629in}{5.761278in}}{\pgfqpoint{3.470803in}{5.773769in}}{\pgfqpoint{3.470803in}{5.786792in}}%
\pgfpathcurveto{\pgfqpoint{3.470803in}{5.799814in}}{\pgfqpoint{3.465629in}{5.812305in}}{\pgfqpoint{3.456420in}{5.821514in}}%
\pgfpathcurveto{\pgfqpoint{3.447212in}{5.830722in}}{\pgfqpoint{3.434721in}{5.835896in}}{\pgfqpoint{3.421698in}{5.835896in}}%
\pgfpathcurveto{\pgfqpoint{3.408676in}{5.835896in}}{\pgfqpoint{3.396184in}{5.830722in}}{\pgfqpoint{3.386976in}{5.821514in}}%
\pgfpathcurveto{\pgfqpoint{3.377768in}{5.812305in}}{\pgfqpoint{3.372594in}{5.799814in}}{\pgfqpoint{3.372594in}{5.786792in}}%
\pgfpathcurveto{\pgfqpoint{3.372594in}{5.773769in}}{\pgfqpoint{3.377768in}{5.761278in}}{\pgfqpoint{3.386976in}{5.752069in}}%
\pgfpathcurveto{\pgfqpoint{3.396184in}{5.742861in}}{\pgfqpoint{3.408676in}{5.737687in}}{\pgfqpoint{3.421698in}{5.737687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886829in}{5.426867in}}%
\pgfpathcurveto{\pgfqpoint{2.899852in}{5.426867in}}{\pgfqpoint{2.912343in}{5.432041in}}{\pgfqpoint{2.921551in}{5.441250in}}%
\pgfpathcurveto{\pgfqpoint{2.930760in}{5.450458in}}{\pgfqpoint{2.935934in}{5.462949in}}{\pgfqpoint{2.935934in}{5.475972in}}%
\pgfpathcurveto{\pgfqpoint{2.935934in}{5.488995in}}{\pgfqpoint{2.930760in}{5.501486in}}{\pgfqpoint{2.921551in}{5.510694in}}%
\pgfpathcurveto{\pgfqpoint{2.912343in}{5.519903in}}{\pgfqpoint{2.899852in}{5.525077in}}{\pgfqpoint{2.886829in}{5.525077in}}%
\pgfpathcurveto{\pgfqpoint{2.873806in}{5.525077in}}{\pgfqpoint{2.861315in}{5.519903in}}{\pgfqpoint{2.852107in}{5.510694in}}%
\pgfpathcurveto{\pgfqpoint{2.842898in}{5.501486in}}{\pgfqpoint{2.837724in}{5.488995in}}{\pgfqpoint{2.837724in}{5.475972in}}%
\pgfpathcurveto{\pgfqpoint{2.837724in}{5.462949in}}{\pgfqpoint{2.842898in}{5.450458in}}{\pgfqpoint{2.852107in}{5.441250in}}%
\pgfpathcurveto{\pgfqpoint{2.861315in}{5.432041in}}{\pgfqpoint{2.873806in}{5.426867in}}{\pgfqpoint{2.886829in}{5.426867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477452in}{4.852913in}}%
\pgfpathcurveto{\pgfqpoint{2.490475in}{4.852913in}}{\pgfqpoint{2.502966in}{4.858087in}}{\pgfqpoint{2.512174in}{4.867296in}}%
\pgfpathcurveto{\pgfqpoint{2.521383in}{4.876504in}}{\pgfqpoint{2.526557in}{4.888995in}}{\pgfqpoint{2.526557in}{4.902018in}}%
\pgfpathcurveto{\pgfqpoint{2.526557in}{4.915041in}}{\pgfqpoint{2.521383in}{4.927532in}}{\pgfqpoint{2.512174in}{4.936740in}}%
\pgfpathcurveto{\pgfqpoint{2.502966in}{4.945949in}}{\pgfqpoint{2.490475in}{4.951123in}}{\pgfqpoint{2.477452in}{4.951123in}}%
\pgfpathcurveto{\pgfqpoint{2.464429in}{4.951123in}}{\pgfqpoint{2.451938in}{4.945949in}}{\pgfqpoint{2.442730in}{4.936740in}}%
\pgfpathcurveto{\pgfqpoint{2.433521in}{4.927532in}}{\pgfqpoint{2.428347in}{4.915041in}}{\pgfqpoint{2.428347in}{4.902018in}}%
\pgfpathcurveto{\pgfqpoint{2.428347in}{4.888995in}}{\pgfqpoint{2.433521in}{4.876504in}}{\pgfqpoint{2.442730in}{4.867296in}}%
\pgfpathcurveto{\pgfqpoint{2.451938in}{4.858087in}}{\pgfqpoint{2.464429in}{4.852913in}}{\pgfqpoint{2.477452in}{4.852913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255906in}{4.102814in}}%
\pgfpathcurveto{\pgfqpoint{2.268929in}{4.102814in}}{\pgfqpoint{2.281420in}{4.107988in}}{\pgfqpoint{2.290628in}{4.117196in}}%
\pgfpathcurveto{\pgfqpoint{2.299837in}{4.126405in}}{\pgfqpoint{2.305011in}{4.138896in}}{\pgfqpoint{2.305011in}{4.151919in}}%
\pgfpathcurveto{\pgfqpoint{2.305011in}{4.164941in}}{\pgfqpoint{2.299837in}{4.177432in}}{\pgfqpoint{2.290628in}{4.186641in}}%
\pgfpathcurveto{\pgfqpoint{2.281420in}{4.195849in}}{\pgfqpoint{2.268929in}{4.201023in}}{\pgfqpoint{2.255906in}{4.201023in}}%
\pgfpathcurveto{\pgfqpoint{2.242884in}{4.201023in}}{\pgfqpoint{2.230392in}{4.195849in}}{\pgfqpoint{2.221184in}{4.186641in}}%
\pgfpathcurveto{\pgfqpoint{2.211976in}{4.177432in}}{\pgfqpoint{2.206802in}{4.164941in}}{\pgfqpoint{2.206802in}{4.151919in}}%
\pgfpathcurveto{\pgfqpoint{2.206802in}{4.138896in}}{\pgfqpoint{2.211976in}{4.126405in}}{\pgfqpoint{2.221184in}{4.117196in}}%
\pgfpathcurveto{\pgfqpoint{2.230392in}{4.107988in}}{\pgfqpoint{2.242884in}{4.102814in}}{\pgfqpoint{2.255906in}{4.102814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255906in}{3.290868in}}%
\pgfpathcurveto{\pgfqpoint{2.268929in}{3.290868in}}{\pgfqpoint{2.281420in}{3.296042in}}{\pgfqpoint{2.290628in}{3.305251in}}%
\pgfpathcurveto{\pgfqpoint{2.299837in}{3.314459in}}{\pgfqpoint{2.305011in}{3.326950in}}{\pgfqpoint{2.305011in}{3.339973in}}%
\pgfpathcurveto{\pgfqpoint{2.305011in}{3.352996in}}{\pgfqpoint{2.299837in}{3.365487in}}{\pgfqpoint{2.290628in}{3.374695in}}%
\pgfpathcurveto{\pgfqpoint{2.281420in}{3.383904in}}{\pgfqpoint{2.268929in}{3.389078in}}{\pgfqpoint{2.255906in}{3.389078in}}%
\pgfpathcurveto{\pgfqpoint{2.242884in}{3.389078in}}{\pgfqpoint{2.230392in}{3.383904in}}{\pgfqpoint{2.221184in}{3.374695in}}%
\pgfpathcurveto{\pgfqpoint{2.211976in}{3.365487in}}{\pgfqpoint{2.206802in}{3.352996in}}{\pgfqpoint{2.206802in}{3.339973in}}%
\pgfpathcurveto{\pgfqpoint{2.206802in}{3.326950in}}{\pgfqpoint{2.211976in}{3.314459in}}{\pgfqpoint{2.221184in}{3.305251in}}%
\pgfpathcurveto{\pgfqpoint{2.230392in}{3.296042in}}{\pgfqpoint{2.242884in}{3.290868in}}{\pgfqpoint{2.255906in}{3.290868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477452in}{2.540783in}}%
\pgfpathcurveto{\pgfqpoint{2.490475in}{2.540783in}}{\pgfqpoint{2.502966in}{2.545957in}}{\pgfqpoint{2.512174in}{2.555166in}}%
\pgfpathcurveto{\pgfqpoint{2.521383in}{2.564374in}}{\pgfqpoint{2.526557in}{2.576865in}}{\pgfqpoint{2.526557in}{2.589888in}}%
\pgfpathcurveto{\pgfqpoint{2.526557in}{2.602911in}}{\pgfqpoint{2.521383in}{2.615402in}}{\pgfqpoint{2.512174in}{2.624610in}}%
\pgfpathcurveto{\pgfqpoint{2.502966in}{2.633819in}}{\pgfqpoint{2.490475in}{2.638993in}}{\pgfqpoint{2.477452in}{2.638993in}}%
\pgfpathcurveto{\pgfqpoint{2.464429in}{2.638993in}}{\pgfqpoint{2.451938in}{2.633819in}}{\pgfqpoint{2.442730in}{2.624610in}}%
\pgfpathcurveto{\pgfqpoint{2.433521in}{2.615402in}}{\pgfqpoint{2.428347in}{2.602911in}}{\pgfqpoint{2.428347in}{2.589888in}}%
\pgfpathcurveto{\pgfqpoint{2.428347in}{2.576865in}}{\pgfqpoint{2.433521in}{2.564374in}}{\pgfqpoint{2.442730in}{2.555166in}}%
\pgfpathcurveto{\pgfqpoint{2.451938in}{2.545957in}}{\pgfqpoint{2.464429in}{2.540783in}}{\pgfqpoint{2.477452in}{2.540783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886829in}{1.966685in}}%
\pgfpathcurveto{\pgfqpoint{2.899852in}{1.966685in}}{\pgfqpoint{2.912343in}{1.971859in}}{\pgfqpoint{2.921551in}{1.981067in}}%
\pgfpathcurveto{\pgfqpoint{2.930760in}{1.990276in}}{\pgfqpoint{2.935934in}{2.002767in}}{\pgfqpoint{2.935934in}{2.015789in}}%
\pgfpathcurveto{\pgfqpoint{2.935934in}{2.028812in}}{\pgfqpoint{2.930760in}{2.041303in}}{\pgfqpoint{2.921551in}{2.050512in}}%
\pgfpathcurveto{\pgfqpoint{2.912343in}{2.059720in}}{\pgfqpoint{2.899852in}{2.064894in}}{\pgfqpoint{2.886829in}{2.064894in}}%
\pgfpathcurveto{\pgfqpoint{2.873806in}{2.064894in}}{\pgfqpoint{2.861315in}{2.059720in}}{\pgfqpoint{2.852107in}{2.050512in}}%
\pgfpathcurveto{\pgfqpoint{2.842898in}{2.041303in}}{\pgfqpoint{2.837724in}{2.028812in}}{\pgfqpoint{2.837724in}{2.015789in}}%
\pgfpathcurveto{\pgfqpoint{2.837724in}{2.002767in}}{\pgfqpoint{2.842898in}{1.990276in}}{\pgfqpoint{2.852107in}{1.981067in}}%
\pgfpathcurveto{\pgfqpoint{2.861315in}{1.971859in}}{\pgfqpoint{2.873806in}{1.966685in}}{\pgfqpoint{2.886829in}{1.966685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421698in}{1.655995in}}%
\pgfpathcurveto{\pgfqpoint{3.434721in}{1.655995in}}{\pgfqpoint{3.447212in}{1.661169in}}{\pgfqpoint{3.456420in}{1.670378in}}%
\pgfpathcurveto{\pgfqpoint{3.465629in}{1.679586in}}{\pgfqpoint{3.470803in}{1.692077in}}{\pgfqpoint{3.470803in}{1.705100in}}%
\pgfpathcurveto{\pgfqpoint{3.470803in}{1.718123in}}{\pgfqpoint{3.465629in}{1.730614in}}{\pgfqpoint{3.456420in}{1.739822in}}%
\pgfpathcurveto{\pgfqpoint{3.447212in}{1.749031in}}{\pgfqpoint{3.434721in}{1.754205in}}{\pgfqpoint{3.421698in}{1.754205in}}%
\pgfpathcurveto{\pgfqpoint{3.408676in}{1.754205in}}{\pgfqpoint{3.396184in}{1.749031in}}{\pgfqpoint{3.386976in}{1.739822in}}%
\pgfpathcurveto{\pgfqpoint{3.377768in}{1.730614in}}{\pgfqpoint{3.372594in}{1.718123in}}{\pgfqpoint{3.372594in}{1.705100in}}%
\pgfpathcurveto{\pgfqpoint{3.372594in}{1.692077in}}{\pgfqpoint{3.377768in}{1.679586in}}{\pgfqpoint{3.386976in}{1.670378in}}%
\pgfpathcurveto{\pgfqpoint{3.396184in}{1.661169in}}{\pgfqpoint{3.408676in}{1.655995in}}{\pgfqpoint{3.421698in}{1.655995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000679in}{1.655995in}}%
\pgfpathcurveto{\pgfqpoint{4.013701in}{1.655995in}}{\pgfqpoint{4.026193in}{1.661169in}}{\pgfqpoint{4.035401in}{1.670378in}}%
\pgfpathcurveto{\pgfqpoint{4.044609in}{1.679586in}}{\pgfqpoint{4.049783in}{1.692077in}}{\pgfqpoint{4.049783in}{1.705100in}}%
\pgfpathcurveto{\pgfqpoint{4.049783in}{1.718123in}}{\pgfqpoint{4.044609in}{1.730614in}}{\pgfqpoint{4.035401in}{1.739822in}}%
\pgfpathcurveto{\pgfqpoint{4.026193in}{1.749031in}}{\pgfqpoint{4.013701in}{1.754205in}}{\pgfqpoint{4.000679in}{1.754205in}}%
\pgfpathcurveto{\pgfqpoint{3.987656in}{1.754205in}}{\pgfqpoint{3.975165in}{1.749031in}}{\pgfqpoint{3.965956in}{1.739822in}}%
\pgfpathcurveto{\pgfqpoint{3.956748in}{1.730614in}}{\pgfqpoint{3.951574in}{1.718123in}}{\pgfqpoint{3.951574in}{1.705100in}}%
\pgfpathcurveto{\pgfqpoint{3.951574in}{1.692077in}}{\pgfqpoint{3.956748in}{1.679586in}}{\pgfqpoint{3.965956in}{1.670378in}}%
\pgfpathcurveto{\pgfqpoint{3.975165in}{1.661169in}}{\pgfqpoint{3.987656in}{1.655995in}}{\pgfqpoint{4.000679in}{1.655995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535558in}{1.966685in}}%
\pgfpathcurveto{\pgfqpoint{4.548581in}{1.966685in}}{\pgfqpoint{4.561072in}{1.971859in}}{\pgfqpoint{4.570280in}{1.981067in}}%
\pgfpathcurveto{\pgfqpoint{4.579489in}{1.990276in}}{\pgfqpoint{4.584663in}{2.002767in}}{\pgfqpoint{4.584663in}{2.015789in}}%
\pgfpathcurveto{\pgfqpoint{4.584663in}{2.028812in}}{\pgfqpoint{4.579489in}{2.041303in}}{\pgfqpoint{4.570280in}{2.050512in}}%
\pgfpathcurveto{\pgfqpoint{4.561072in}{2.059720in}}{\pgfqpoint{4.548581in}{2.064894in}}{\pgfqpoint{4.535558in}{2.064894in}}%
\pgfpathcurveto{\pgfqpoint{4.522535in}{2.064894in}}{\pgfqpoint{4.510044in}{2.059720in}}{\pgfqpoint{4.500836in}{2.050512in}}%
\pgfpathcurveto{\pgfqpoint{4.491628in}{2.041303in}}{\pgfqpoint{4.486454in}{2.028812in}}{\pgfqpoint{4.486454in}{2.015789in}}%
\pgfpathcurveto{\pgfqpoint{4.486454in}{2.002767in}}{\pgfqpoint{4.491628in}{1.990276in}}{\pgfqpoint{4.500836in}{1.981067in}}%
\pgfpathcurveto{\pgfqpoint{4.510044in}{1.971859in}}{\pgfqpoint{4.522535in}{1.966685in}}{\pgfqpoint{4.535558in}{1.966685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944832in}{2.540783in}}%
\pgfpathcurveto{\pgfqpoint{4.957855in}{2.540783in}}{\pgfqpoint{4.970346in}{2.545957in}}{\pgfqpoint{4.979554in}{2.555166in}}%
\pgfpathcurveto{\pgfqpoint{4.988763in}{2.564374in}}{\pgfqpoint{4.993937in}{2.576865in}}{\pgfqpoint{4.993937in}{2.589888in}}%
\pgfpathcurveto{\pgfqpoint{4.993937in}{2.602911in}}{\pgfqpoint{4.988763in}{2.615402in}}{\pgfqpoint{4.979554in}{2.624610in}}%
\pgfpathcurveto{\pgfqpoint{4.970346in}{2.633819in}}{\pgfqpoint{4.957855in}{2.638993in}}{\pgfqpoint{4.944832in}{2.638993in}}%
\pgfpathcurveto{\pgfqpoint{4.931809in}{2.638993in}}{\pgfqpoint{4.919318in}{2.633819in}}{\pgfqpoint{4.910110in}{2.624610in}}%
\pgfpathcurveto{\pgfqpoint{4.900901in}{2.615402in}}{\pgfqpoint{4.895728in}{2.602911in}}{\pgfqpoint{4.895728in}{2.589888in}}%
\pgfpathcurveto{\pgfqpoint{4.895728in}{2.576865in}}{\pgfqpoint{4.900901in}{2.564374in}}{\pgfqpoint{4.910110in}{2.555166in}}%
\pgfpathcurveto{\pgfqpoint{4.919318in}{2.545957in}}{\pgfqpoint{4.931809in}{2.540783in}}{\pgfqpoint{4.944832in}{2.540783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462500in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166471in}{3.290868in}}%
\pgfpathcurveto{\pgfqpoint{5.179493in}{3.290868in}}{\pgfqpoint{5.191984in}{3.296042in}}{\pgfqpoint{5.201193in}{3.305251in}}%
\pgfpathcurveto{\pgfqpoint{5.210401in}{3.314459in}}{\pgfqpoint{5.215575in}{3.326950in}}{\pgfqpoint{5.215575in}{3.339973in}}%
\pgfpathcurveto{\pgfqpoint{5.215575in}{3.352996in}}{\pgfqpoint{5.210401in}{3.365487in}}{\pgfqpoint{5.201193in}{3.374695in}}%
\pgfpathcurveto{\pgfqpoint{5.191984in}{3.383904in}}{\pgfqpoint{5.179493in}{3.389078in}}{\pgfqpoint{5.166471in}{3.389078in}}%
\pgfpathcurveto{\pgfqpoint{5.153448in}{3.389078in}}{\pgfqpoint{5.140957in}{3.383904in}}{\pgfqpoint{5.131748in}{3.374695in}}%
\pgfpathcurveto{\pgfqpoint{5.122540in}{3.365487in}}{\pgfqpoint{5.117366in}{3.352996in}}{\pgfqpoint{5.117366in}{3.339973in}}%
\pgfpathcurveto{\pgfqpoint{5.117366in}{3.326950in}}{\pgfqpoint{5.122540in}{3.314459in}}{\pgfqpoint{5.131748in}{3.305251in}}%
\pgfpathcurveto{\pgfqpoint{5.140957in}{3.296042in}}{\pgfqpoint{5.153448in}{3.290868in}}{\pgfqpoint{5.166471in}{3.290868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.814177in,y=3.890373in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.338752in,y=4.626023in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.083522in,y=4.626023in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.083522in,y=2.865724in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.338752in,y=2.865724in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.269510in,y=4.296419in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.047872in,y=5.046518in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.638598in,y=5.620472in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.103718in,y=5.931291in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.318658in,y=5.931291in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.783789in,y=5.620472in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.374412in,y=5.046518in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.152866in,y=4.296419in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.152866in,y=3.195473in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.374412in,y=2.445388in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.783789in,y=1.871289in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.318658in,y=1.560600in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.103718in,y=1.560600in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.638598in,y=1.871289in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.047872in,y=2.445388in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.269510in,y=3.195473in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{9.782031in}{4.180395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{4.697830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{5.405983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{7.110686in}{3.899655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{7.231396in}{2.776551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{7.462091in}{2.302034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{9.325795in}{2.106171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{9.782031in}{3.044605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.782031in}{4.180395in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{5.405983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.782031in}{4.180395in}}%
\pgfpathlineto{\pgfqpoint{7.110686in}{3.325345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.782031in}{4.180395in}}%
\pgfpathlineto{\pgfqpoint{7.462091in}{2.302034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.782031in}{4.180395in}}%
\pgfpathlineto{\pgfqpoint{7.782273in}{1.943958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.782031in}{4.180395in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{2.527170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.782031in}{4.180395in}}%
\pgfpathlineto{\pgfqpoint{9.782031in}{3.044605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.604344in}{4.697830in}}%
\pgfpathlineto{\pgfqpoint{9.325795in}{5.118829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.604344in}{4.697830in}}%
\pgfpathlineto{\pgfqpoint{8.163491in}{5.490861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.604344in}{4.697830in}}%
\pgfpathlineto{\pgfqpoint{7.462091in}{2.302034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.604344in}{4.697830in}}%
\pgfpathlineto{\pgfqpoint{7.782273in}{1.943958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.604344in}{4.697830in}}%
\pgfpathlineto{\pgfqpoint{8.163491in}{1.734139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.604344in}{4.697830in}}%
\pgfpathlineto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.604344in}{4.697830in}}%
\pgfpathlineto{\pgfqpoint{9.325795in}{2.106171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325795in}{5.118829in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{5.405983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325795in}{5.118829in}}%
\pgfpathlineto{\pgfqpoint{7.231396in}{4.448449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325795in}{5.118829in}}%
\pgfpathlineto{\pgfqpoint{7.110686in}{3.899655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325795in}{5.118829in}}%
\pgfpathlineto{\pgfqpoint{7.110686in}{3.325345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325795in}{5.118829in}}%
\pgfpathlineto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325795in}{5.118829in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325795in}{5.118829in}}%
\pgfpathlineto{\pgfqpoint{9.782031in}{3.044605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.971133in}{5.405983in}}%
\pgfpathlineto{\pgfqpoint{8.571874in}{5.533779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.971133in}{5.405983in}}%
\pgfpathlineto{\pgfqpoint{7.462091in}{2.302034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.971133in}{5.405983in}}%
\pgfpathlineto{\pgfqpoint{8.163491in}{1.734139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.971133in}{5.405983in}}%
\pgfpathlineto{\pgfqpoint{9.325795in}{2.106171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{5.533779in}}%
\pgfpathlineto{\pgfqpoint{7.782273in}{5.281042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{5.533779in}}%
\pgfpathlineto{\pgfqpoint{7.231396in}{4.448449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{5.533779in}}%
\pgfpathlineto{\pgfqpoint{7.782273in}{1.943958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{5.533779in}}%
\pgfpathlineto{\pgfqpoint{8.163491in}{1.734139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{5.533779in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{5.533779in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{2.527170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163491in}{5.490861in}}%
\pgfpathlineto{\pgfqpoint{7.462091in}{4.922966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163491in}{5.490861in}}%
\pgfpathlineto{\pgfqpoint{7.110686in}{3.899655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163491in}{5.490861in}}%
\pgfpathlineto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163491in}{5.490861in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163491in}{5.490861in}}%
\pgfpathlineto{\pgfqpoint{9.325795in}{2.106171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163491in}{5.490861in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{2.527170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782273in}{5.281042in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782273in}{5.281042in}}%
\pgfpathlineto{\pgfqpoint{7.110686in}{3.325345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462091in}{4.922966in}}%
\pgfpathlineto{\pgfqpoint{7.231396in}{4.448449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462091in}{4.922966in}}%
\pgfpathlineto{\pgfqpoint{9.325795in}{2.106171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462091in}{4.922966in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462091in}{4.922966in}}%
\pgfpathlineto{\pgfqpoint{8.163491in}{1.734139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{4.448449in}}%
\pgfpathlineto{\pgfqpoint{7.231396in}{2.776551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{4.448449in}}%
\pgfpathlineto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{4.448449in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{4.448449in}}%
\pgfpathlineto{\pgfqpoint{9.782031in}{3.044605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110686in}{3.899655in}}%
\pgfpathlineto{\pgfqpoint{7.110686in}{3.325345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110686in}{3.899655in}}%
\pgfpathlineto{\pgfqpoint{7.231396in}{2.776551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110686in}{3.899655in}}%
\pgfpathlineto{\pgfqpoint{7.462091in}{2.302034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110686in}{3.899655in}}%
\pgfpathlineto{\pgfqpoint{9.325795in}{2.106171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110686in}{3.325345in}}%
\pgfpathlineto{\pgfqpoint{7.782273in}{1.943958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110686in}{3.325345in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110686in}{3.325345in}}%
\pgfpathlineto{\pgfqpoint{9.782031in}{3.044605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{2.776551in}}%
\pgfpathlineto{\pgfqpoint{7.782273in}{1.943958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{2.776551in}}%
\pgfpathlineto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{2.776551in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{2.776551in}}%
\pgfpathlineto{\pgfqpoint{9.325795in}{2.106171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{2.776551in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{2.527170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462091in}{2.302034in}}%
\pgfpathlineto{\pgfqpoint{8.163491in}{1.734139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462091in}{2.302034in}}%
\pgfpathlineto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462091in}{2.302034in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{2.527170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782273in}{1.943958in}}%
\pgfpathlineto{\pgfqpoint{8.163491in}{1.734139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782273in}{1.943958in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782273in}{1.943958in}}%
\pgfpathlineto{\pgfqpoint{9.325795in}{2.106171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163491in}{1.734139in}}%
\pgfpathlineto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfpathlineto{\pgfqpoint{8.971133in}{1.819017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfpathlineto{\pgfqpoint{9.604344in}{2.527170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{1.691221in}}%
\pgfpathlineto{\pgfqpoint{9.782031in}{3.044605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843068in}{3.563395in}}%
\pgfpathlineto{\pgfqpoint{9.892173in}{3.661605in}}%
\pgfpathlineto{\pgfqpoint{9.793964in}{3.661605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.782031in}{4.131290in}}%
\pgfpathlineto{\pgfqpoint{9.831136in}{4.229500in}}%
\pgfpathlineto{\pgfqpoint{9.732927in}{4.229500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.604344in}{4.648725in}}%
\pgfpathlineto{\pgfqpoint{9.653449in}{4.746935in}}%
\pgfpathlineto{\pgfqpoint{9.555239in}{4.746935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325795in}{5.069724in}}%
\pgfpathlineto{\pgfqpoint{9.374899in}{5.167933in}}%
\pgfpathlineto{\pgfqpoint{9.276690in}{5.167933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.971133in}{5.356879in}}%
\pgfpathlineto{\pgfqpoint{9.020238in}{5.455088in}}%
\pgfpathlineto{\pgfqpoint{8.922029in}{5.455088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{5.484675in}}%
\pgfpathcurveto{\pgfqpoint{8.584896in}{5.484675in}}{\pgfqpoint{8.597387in}{5.489849in}}{\pgfqpoint{8.606596in}{5.499057in}}%
\pgfpathcurveto{\pgfqpoint{8.615804in}{5.508266in}}{\pgfqpoint{8.620978in}{5.520757in}}{\pgfqpoint{8.620978in}{5.533779in}}%
\pgfpathcurveto{\pgfqpoint{8.620978in}{5.546802in}}{\pgfqpoint{8.615804in}{5.559293in}}{\pgfqpoint{8.606596in}{5.568502in}}%
\pgfpathcurveto{\pgfqpoint{8.597387in}{5.577710in}}{\pgfqpoint{8.584896in}{5.582884in}}{\pgfqpoint{8.571874in}{5.582884in}}%
\pgfpathcurveto{\pgfqpoint{8.558851in}{5.582884in}}{\pgfqpoint{8.546360in}{5.577710in}}{\pgfqpoint{8.537151in}{5.568502in}}%
\pgfpathcurveto{\pgfqpoint{8.527943in}{5.559293in}}{\pgfqpoint{8.522769in}{5.546802in}}{\pgfqpoint{8.522769in}{5.533779in}}%
\pgfpathcurveto{\pgfqpoint{8.522769in}{5.520757in}}{\pgfqpoint{8.527943in}{5.508266in}}{\pgfqpoint{8.537151in}{5.499057in}}%
\pgfpathcurveto{\pgfqpoint{8.546360in}{5.489849in}}{\pgfqpoint{8.558851in}{5.484675in}}{\pgfqpoint{8.571874in}{5.484675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163491in}{5.441756in}}%
\pgfpathcurveto{\pgfqpoint{8.176514in}{5.441756in}}{\pgfqpoint{8.189005in}{5.446930in}}{\pgfqpoint{8.198213in}{5.456139in}}%
\pgfpathcurveto{\pgfqpoint{8.207422in}{5.465347in}}{\pgfqpoint{8.212596in}{5.477838in}}{\pgfqpoint{8.212596in}{5.490861in}}%
\pgfpathcurveto{\pgfqpoint{8.212596in}{5.503884in}}{\pgfqpoint{8.207422in}{5.516375in}}{\pgfqpoint{8.198213in}{5.525583in}}%
\pgfpathcurveto{\pgfqpoint{8.189005in}{5.534792in}}{\pgfqpoint{8.176514in}{5.539966in}}{\pgfqpoint{8.163491in}{5.539966in}}%
\pgfpathcurveto{\pgfqpoint{8.150468in}{5.539966in}}{\pgfqpoint{8.137977in}{5.534792in}}{\pgfqpoint{8.128769in}{5.525583in}}%
\pgfpathcurveto{\pgfqpoint{8.119560in}{5.516375in}}{\pgfqpoint{8.114386in}{5.503884in}}{\pgfqpoint{8.114386in}{5.490861in}}%
\pgfpathcurveto{\pgfqpoint{8.114386in}{5.477838in}}{\pgfqpoint{8.119560in}{5.465347in}}{\pgfqpoint{8.128769in}{5.456139in}}%
\pgfpathcurveto{\pgfqpoint{8.137977in}{5.446930in}}{\pgfqpoint{8.150468in}{5.441756in}}{\pgfqpoint{8.163491in}{5.441756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782273in}{5.231938in}}%
\pgfpathcurveto{\pgfqpoint{7.795295in}{5.231938in}}{\pgfqpoint{7.807787in}{5.237112in}}{\pgfqpoint{7.816995in}{5.246320in}}%
\pgfpathcurveto{\pgfqpoint{7.826203in}{5.255528in}}{\pgfqpoint{7.831377in}{5.268020in}}{\pgfqpoint{7.831377in}{5.281042in}}%
\pgfpathcurveto{\pgfqpoint{7.831377in}{5.294065in}}{\pgfqpoint{7.826203in}{5.306556in}}{\pgfqpoint{7.816995in}{5.315765in}}%
\pgfpathcurveto{\pgfqpoint{7.807787in}{5.324973in}}{\pgfqpoint{7.795295in}{5.330147in}}{\pgfqpoint{7.782273in}{5.330147in}}%
\pgfpathcurveto{\pgfqpoint{7.769250in}{5.330147in}}{\pgfqpoint{7.756759in}{5.324973in}}{\pgfqpoint{7.747551in}{5.315765in}}%
\pgfpathcurveto{\pgfqpoint{7.738342in}{5.306556in}}{\pgfqpoint{7.733168in}{5.294065in}}{\pgfqpoint{7.733168in}{5.281042in}}%
\pgfpathcurveto{\pgfqpoint{7.733168in}{5.268020in}}{\pgfqpoint{7.738342in}{5.255528in}}{\pgfqpoint{7.747551in}{5.246320in}}%
\pgfpathcurveto{\pgfqpoint{7.756759in}{5.237112in}}{\pgfqpoint{7.769250in}{5.231938in}}{\pgfqpoint{7.782273in}{5.231938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462091in}{4.873862in}}%
\pgfpathcurveto{\pgfqpoint{7.475114in}{4.873862in}}{\pgfqpoint{7.487605in}{4.879035in}}{\pgfqpoint{7.496813in}{4.888244in}}%
\pgfpathcurveto{\pgfqpoint{7.506022in}{4.897452in}}{\pgfqpoint{7.511196in}{4.909943in}}{\pgfqpoint{7.511196in}{4.922966in}}%
\pgfpathcurveto{\pgfqpoint{7.511196in}{4.935989in}}{\pgfqpoint{7.506022in}{4.948480in}}{\pgfqpoint{7.496813in}{4.957688in}}%
\pgfpathcurveto{\pgfqpoint{7.487605in}{4.966897in}}{\pgfqpoint{7.475114in}{4.972071in}}{\pgfqpoint{7.462091in}{4.972071in}}%
\pgfpathcurveto{\pgfqpoint{7.449069in}{4.972071in}}{\pgfqpoint{7.436577in}{4.966897in}}{\pgfqpoint{7.427369in}{4.957688in}}%
\pgfpathcurveto{\pgfqpoint{7.418161in}{4.948480in}}{\pgfqpoint{7.412987in}{4.935989in}}{\pgfqpoint{7.412987in}{4.922966in}}%
\pgfpathcurveto{\pgfqpoint{7.412987in}{4.909943in}}{\pgfqpoint{7.418161in}{4.897452in}}{\pgfqpoint{7.427369in}{4.888244in}}%
\pgfpathcurveto{\pgfqpoint{7.436577in}{4.879035in}}{\pgfqpoint{7.449069in}{4.873862in}}{\pgfqpoint{7.462091in}{4.873862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{4.399345in}}%
\pgfpathcurveto{\pgfqpoint{7.244419in}{4.399345in}}{\pgfqpoint{7.256910in}{4.404519in}}{\pgfqpoint{7.266118in}{4.413727in}}%
\pgfpathcurveto{\pgfqpoint{7.275327in}{4.422936in}}{\pgfqpoint{7.280501in}{4.435427in}}{\pgfqpoint{7.280501in}{4.448449in}}%
\pgfpathcurveto{\pgfqpoint{7.280501in}{4.461472in}}{\pgfqpoint{7.275327in}{4.473963in}}{\pgfqpoint{7.266118in}{4.483172in}}%
\pgfpathcurveto{\pgfqpoint{7.256910in}{4.492380in}}{\pgfqpoint{7.244419in}{4.497554in}}{\pgfqpoint{7.231396in}{4.497554in}}%
\pgfpathcurveto{\pgfqpoint{7.218373in}{4.497554in}}{\pgfqpoint{7.205882in}{4.492380in}}{\pgfqpoint{7.196674in}{4.483172in}}%
\pgfpathcurveto{\pgfqpoint{7.187466in}{4.473963in}}{\pgfqpoint{7.182292in}{4.461472in}}{\pgfqpoint{7.182292in}{4.448449in}}%
\pgfpathcurveto{\pgfqpoint{7.182292in}{4.435427in}}{\pgfqpoint{7.187466in}{4.422936in}}{\pgfqpoint{7.196674in}{4.413727in}}%
\pgfpathcurveto{\pgfqpoint{7.205882in}{4.404519in}}{\pgfqpoint{7.218373in}{4.399345in}}{\pgfqpoint{7.231396in}{4.399345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110686in}{3.850550in}}%
\pgfpathcurveto{\pgfqpoint{7.123709in}{3.850550in}}{\pgfqpoint{7.136200in}{3.855724in}}{\pgfqpoint{7.145408in}{3.864933in}}%
\pgfpathcurveto{\pgfqpoint{7.154616in}{3.874141in}}{\pgfqpoint{7.159790in}{3.886632in}}{\pgfqpoint{7.159790in}{3.899655in}}%
\pgfpathcurveto{\pgfqpoint{7.159790in}{3.912677in}}{\pgfqpoint{7.154616in}{3.925169in}}{\pgfqpoint{7.145408in}{3.934377in}}%
\pgfpathcurveto{\pgfqpoint{7.136200in}{3.943585in}}{\pgfqpoint{7.123709in}{3.948759in}}{\pgfqpoint{7.110686in}{3.948759in}}%
\pgfpathcurveto{\pgfqpoint{7.097663in}{3.948759in}}{\pgfqpoint{7.085172in}{3.943585in}}{\pgfqpoint{7.075964in}{3.934377in}}%
\pgfpathcurveto{\pgfqpoint{7.066755in}{3.925169in}}{\pgfqpoint{7.061581in}{3.912677in}}{\pgfqpoint{7.061581in}{3.899655in}}%
\pgfpathcurveto{\pgfqpoint{7.061581in}{3.886632in}}{\pgfqpoint{7.066755in}{3.874141in}}{\pgfqpoint{7.075964in}{3.864933in}}%
\pgfpathcurveto{\pgfqpoint{7.085172in}{3.855724in}}{\pgfqpoint{7.097663in}{3.850550in}}{\pgfqpoint{7.110686in}{3.850550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110686in}{3.276241in}}%
\pgfpathcurveto{\pgfqpoint{7.123709in}{3.276241in}}{\pgfqpoint{7.136200in}{3.281415in}}{\pgfqpoint{7.145408in}{3.290623in}}%
\pgfpathcurveto{\pgfqpoint{7.154616in}{3.299831in}}{\pgfqpoint{7.159790in}{3.312323in}}{\pgfqpoint{7.159790in}{3.325345in}}%
\pgfpathcurveto{\pgfqpoint{7.159790in}{3.338368in}}{\pgfqpoint{7.154616in}{3.350859in}}{\pgfqpoint{7.145408in}{3.360067in}}%
\pgfpathcurveto{\pgfqpoint{7.136200in}{3.369276in}}{\pgfqpoint{7.123709in}{3.374450in}}{\pgfqpoint{7.110686in}{3.374450in}}%
\pgfpathcurveto{\pgfqpoint{7.097663in}{3.374450in}}{\pgfqpoint{7.085172in}{3.369276in}}{\pgfqpoint{7.075964in}{3.360067in}}%
\pgfpathcurveto{\pgfqpoint{7.066755in}{3.350859in}}{\pgfqpoint{7.061581in}{3.338368in}}{\pgfqpoint{7.061581in}{3.325345in}}%
\pgfpathcurveto{\pgfqpoint{7.061581in}{3.312323in}}{\pgfqpoint{7.066755in}{3.299831in}}{\pgfqpoint{7.075964in}{3.290623in}}%
\pgfpathcurveto{\pgfqpoint{7.085172in}{3.281415in}}{\pgfqpoint{7.097663in}{3.276241in}}{\pgfqpoint{7.110686in}{3.276241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231396in}{2.727446in}}%
\pgfpathcurveto{\pgfqpoint{7.244419in}{2.727446in}}{\pgfqpoint{7.256910in}{2.732620in}}{\pgfqpoint{7.266118in}{2.741828in}}%
\pgfpathcurveto{\pgfqpoint{7.275327in}{2.751037in}}{\pgfqpoint{7.280501in}{2.763528in}}{\pgfqpoint{7.280501in}{2.776551in}}%
\pgfpathcurveto{\pgfqpoint{7.280501in}{2.789573in}}{\pgfqpoint{7.275327in}{2.802064in}}{\pgfqpoint{7.266118in}{2.811273in}}%
\pgfpathcurveto{\pgfqpoint{7.256910in}{2.820481in}}{\pgfqpoint{7.244419in}{2.825655in}}{\pgfqpoint{7.231396in}{2.825655in}}%
\pgfpathcurveto{\pgfqpoint{7.218373in}{2.825655in}}{\pgfqpoint{7.205882in}{2.820481in}}{\pgfqpoint{7.196674in}{2.811273in}}%
\pgfpathcurveto{\pgfqpoint{7.187466in}{2.802064in}}{\pgfqpoint{7.182292in}{2.789573in}}{\pgfqpoint{7.182292in}{2.776551in}}%
\pgfpathcurveto{\pgfqpoint{7.182292in}{2.763528in}}{\pgfqpoint{7.187466in}{2.751037in}}{\pgfqpoint{7.196674in}{2.741828in}}%
\pgfpathcurveto{\pgfqpoint{7.205882in}{2.732620in}}{\pgfqpoint{7.218373in}{2.727446in}}{\pgfqpoint{7.231396in}{2.727446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462091in}{2.252929in}}%
\pgfpathcurveto{\pgfqpoint{7.475114in}{2.252929in}}{\pgfqpoint{7.487605in}{2.258103in}}{\pgfqpoint{7.496813in}{2.267312in}}%
\pgfpathcurveto{\pgfqpoint{7.506022in}{2.276520in}}{\pgfqpoint{7.511196in}{2.289011in}}{\pgfqpoint{7.511196in}{2.302034in}}%
\pgfpathcurveto{\pgfqpoint{7.511196in}{2.315057in}}{\pgfqpoint{7.506022in}{2.327548in}}{\pgfqpoint{7.496813in}{2.336756in}}%
\pgfpathcurveto{\pgfqpoint{7.487605in}{2.345965in}}{\pgfqpoint{7.475114in}{2.351138in}}{\pgfqpoint{7.462091in}{2.351138in}}%
\pgfpathcurveto{\pgfqpoint{7.449069in}{2.351138in}}{\pgfqpoint{7.436577in}{2.345965in}}{\pgfqpoint{7.427369in}{2.336756in}}%
\pgfpathcurveto{\pgfqpoint{7.418161in}{2.327548in}}{\pgfqpoint{7.412987in}{2.315057in}}{\pgfqpoint{7.412987in}{2.302034in}}%
\pgfpathcurveto{\pgfqpoint{7.412987in}{2.289011in}}{\pgfqpoint{7.418161in}{2.276520in}}{\pgfqpoint{7.427369in}{2.267312in}}%
\pgfpathcurveto{\pgfqpoint{7.436577in}{2.258103in}}{\pgfqpoint{7.449069in}{2.252929in}}{\pgfqpoint{7.462091in}{2.252929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782273in}{1.894853in}}%
\pgfpathcurveto{\pgfqpoint{7.795295in}{1.894853in}}{\pgfqpoint{7.807787in}{1.900027in}}{\pgfqpoint{7.816995in}{1.909235in}}%
\pgfpathcurveto{\pgfqpoint{7.826203in}{1.918444in}}{\pgfqpoint{7.831377in}{1.930935in}}{\pgfqpoint{7.831377in}{1.943958in}}%
\pgfpathcurveto{\pgfqpoint{7.831377in}{1.956980in}}{\pgfqpoint{7.826203in}{1.969472in}}{\pgfqpoint{7.816995in}{1.978680in}}%
\pgfpathcurveto{\pgfqpoint{7.807787in}{1.987888in}}{\pgfqpoint{7.795295in}{1.993062in}}{\pgfqpoint{7.782273in}{1.993062in}}%
\pgfpathcurveto{\pgfqpoint{7.769250in}{1.993062in}}{\pgfqpoint{7.756759in}{1.987888in}}{\pgfqpoint{7.747551in}{1.978680in}}%
\pgfpathcurveto{\pgfqpoint{7.738342in}{1.969472in}}{\pgfqpoint{7.733168in}{1.956980in}}{\pgfqpoint{7.733168in}{1.943958in}}%
\pgfpathcurveto{\pgfqpoint{7.733168in}{1.930935in}}{\pgfqpoint{7.738342in}{1.918444in}}{\pgfqpoint{7.747551in}{1.909235in}}%
\pgfpathcurveto{\pgfqpoint{7.756759in}{1.900027in}}{\pgfqpoint{7.769250in}{1.894853in}}{\pgfqpoint{7.782273in}{1.894853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163491in}{1.685034in}}%
\pgfpathcurveto{\pgfqpoint{8.176514in}{1.685034in}}{\pgfqpoint{8.189005in}{1.690208in}}{\pgfqpoint{8.198213in}{1.699417in}}%
\pgfpathcurveto{\pgfqpoint{8.207422in}{1.708625in}}{\pgfqpoint{8.212596in}{1.721116in}}{\pgfqpoint{8.212596in}{1.734139in}}%
\pgfpathcurveto{\pgfqpoint{8.212596in}{1.747162in}}{\pgfqpoint{8.207422in}{1.759653in}}{\pgfqpoint{8.198213in}{1.768861in}}%
\pgfpathcurveto{\pgfqpoint{8.189005in}{1.778070in}}{\pgfqpoint{8.176514in}{1.783244in}}{\pgfqpoint{8.163491in}{1.783244in}}%
\pgfpathcurveto{\pgfqpoint{8.150468in}{1.783244in}}{\pgfqpoint{8.137977in}{1.778070in}}{\pgfqpoint{8.128769in}{1.768861in}}%
\pgfpathcurveto{\pgfqpoint{8.119560in}{1.759653in}}{\pgfqpoint{8.114386in}{1.747162in}}{\pgfqpoint{8.114386in}{1.734139in}}%
\pgfpathcurveto{\pgfqpoint{8.114386in}{1.721116in}}{\pgfqpoint{8.119560in}{1.708625in}}{\pgfqpoint{8.128769in}{1.699417in}}%
\pgfpathcurveto{\pgfqpoint{8.137977in}{1.690208in}}{\pgfqpoint{8.150468in}{1.685034in}}{\pgfqpoint{8.163491in}{1.685034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571874in}{1.642116in}}%
\pgfpathcurveto{\pgfqpoint{8.584896in}{1.642116in}}{\pgfqpoint{8.597387in}{1.647290in}}{\pgfqpoint{8.606596in}{1.656498in}}%
\pgfpathcurveto{\pgfqpoint{8.615804in}{1.665707in}}{\pgfqpoint{8.620978in}{1.678198in}}{\pgfqpoint{8.620978in}{1.691221in}}%
\pgfpathcurveto{\pgfqpoint{8.620978in}{1.704243in}}{\pgfqpoint{8.615804in}{1.716734in}}{\pgfqpoint{8.606596in}{1.725943in}}%
\pgfpathcurveto{\pgfqpoint{8.597387in}{1.735151in}}{\pgfqpoint{8.584896in}{1.740325in}}{\pgfqpoint{8.571874in}{1.740325in}}%
\pgfpathcurveto{\pgfqpoint{8.558851in}{1.740325in}}{\pgfqpoint{8.546360in}{1.735151in}}{\pgfqpoint{8.537151in}{1.725943in}}%
\pgfpathcurveto{\pgfqpoint{8.527943in}{1.716734in}}{\pgfqpoint{8.522769in}{1.704243in}}{\pgfqpoint{8.522769in}{1.691221in}}%
\pgfpathcurveto{\pgfqpoint{8.522769in}{1.678198in}}{\pgfqpoint{8.527943in}{1.665707in}}{\pgfqpoint{8.537151in}{1.656498in}}%
\pgfpathcurveto{\pgfqpoint{8.546360in}{1.647290in}}{\pgfqpoint{8.558851in}{1.642116in}}{\pgfqpoint{8.571874in}{1.642116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.971133in}{1.769912in}}%
\pgfpathcurveto{\pgfqpoint{8.984156in}{1.769912in}}{\pgfqpoint{8.996647in}{1.775086in}}{\pgfqpoint{9.005856in}{1.784294in}}%
\pgfpathcurveto{\pgfqpoint{9.015064in}{1.793503in}}{\pgfqpoint{9.020238in}{1.805994in}}{\pgfqpoint{9.020238in}{1.819017in}}%
\pgfpathcurveto{\pgfqpoint{9.020238in}{1.832039in}}{\pgfqpoint{9.015064in}{1.844530in}}{\pgfqpoint{9.005856in}{1.853739in}}%
\pgfpathcurveto{\pgfqpoint{8.996647in}{1.862947in}}{\pgfqpoint{8.984156in}{1.868121in}}{\pgfqpoint{8.971133in}{1.868121in}}%
\pgfpathcurveto{\pgfqpoint{8.958111in}{1.868121in}}{\pgfqpoint{8.945620in}{1.862947in}}{\pgfqpoint{8.936411in}{1.853739in}}%
\pgfpathcurveto{\pgfqpoint{8.927203in}{1.844530in}}{\pgfqpoint{8.922029in}{1.832039in}}{\pgfqpoint{8.922029in}{1.819017in}}%
\pgfpathcurveto{\pgfqpoint{8.922029in}{1.805994in}}{\pgfqpoint{8.927203in}{1.793503in}}{\pgfqpoint{8.936411in}{1.784294in}}%
\pgfpathcurveto{\pgfqpoint{8.945620in}{1.775086in}}{\pgfqpoint{8.958111in}{1.769912in}}{\pgfqpoint{8.971133in}{1.769912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325795in}{2.057067in}}%
\pgfpathcurveto{\pgfqpoint{9.338817in}{2.057067in}}{\pgfqpoint{9.351308in}{2.062241in}}{\pgfqpoint{9.360517in}{2.071449in}}%
\pgfpathcurveto{\pgfqpoint{9.369725in}{2.080658in}}{\pgfqpoint{9.374899in}{2.093149in}}{\pgfqpoint{9.374899in}{2.106171in}}%
\pgfpathcurveto{\pgfqpoint{9.374899in}{2.119194in}}{\pgfqpoint{9.369725in}{2.131685in}}{\pgfqpoint{9.360517in}{2.140894in}}%
\pgfpathcurveto{\pgfqpoint{9.351308in}{2.150102in}}{\pgfqpoint{9.338817in}{2.155276in}}{\pgfqpoint{9.325795in}{2.155276in}}%
\pgfpathcurveto{\pgfqpoint{9.312772in}{2.155276in}}{\pgfqpoint{9.300281in}{2.150102in}}{\pgfqpoint{9.291072in}{2.140894in}}%
\pgfpathcurveto{\pgfqpoint{9.281864in}{2.131685in}}{\pgfqpoint{9.276690in}{2.119194in}}{\pgfqpoint{9.276690in}{2.106171in}}%
\pgfpathcurveto{\pgfqpoint{9.276690in}{2.093149in}}{\pgfqpoint{9.281864in}{2.080658in}}{\pgfqpoint{9.291072in}{2.071449in}}%
\pgfpathcurveto{\pgfqpoint{9.300281in}{2.062241in}}{\pgfqpoint{9.312772in}{2.057067in}}{\pgfqpoint{9.325795in}{2.057067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.604344in}{2.478065in}}%
\pgfpathcurveto{\pgfqpoint{9.617367in}{2.478065in}}{\pgfqpoint{9.629858in}{2.483239in}}{\pgfqpoint{9.639066in}{2.492448in}}%
\pgfpathcurveto{\pgfqpoint{9.648275in}{2.501656in}}{\pgfqpoint{9.653449in}{2.514147in}}{\pgfqpoint{9.653449in}{2.527170in}}%
\pgfpathcurveto{\pgfqpoint{9.653449in}{2.540193in}}{\pgfqpoint{9.648275in}{2.552684in}}{\pgfqpoint{9.639066in}{2.561892in}}%
\pgfpathcurveto{\pgfqpoint{9.629858in}{2.571101in}}{\pgfqpoint{9.617367in}{2.576275in}}{\pgfqpoint{9.604344in}{2.576275in}}%
\pgfpathcurveto{\pgfqpoint{9.591321in}{2.576275in}}{\pgfqpoint{9.578830in}{2.571101in}}{\pgfqpoint{9.569622in}{2.561892in}}%
\pgfpathcurveto{\pgfqpoint{9.560413in}{2.552684in}}{\pgfqpoint{9.555239in}{2.540193in}}{\pgfqpoint{9.555239in}{2.527170in}}%
\pgfpathcurveto{\pgfqpoint{9.555239in}{2.514147in}}{\pgfqpoint{9.560413in}{2.501656in}}{\pgfqpoint{9.569622in}{2.492448in}}%
\pgfpathcurveto{\pgfqpoint{9.578830in}{2.483239in}}{\pgfqpoint{9.591321in}{2.478065in}}{\pgfqpoint{9.604344in}{2.478065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.408409in}{0.722500in}}{\pgfqpoint{4.121591in}{5.780000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.782031in}{2.995500in}}%
\pgfpathcurveto{\pgfqpoint{9.795054in}{2.995500in}}{\pgfqpoint{9.807545in}{3.000674in}}{\pgfqpoint{9.816753in}{3.009883in}}%
\pgfpathcurveto{\pgfqpoint{9.825962in}{3.019091in}}{\pgfqpoint{9.831136in}{3.031582in}}{\pgfqpoint{9.831136in}{3.044605in}}%
\pgfpathcurveto{\pgfqpoint{9.831136in}{3.057628in}}{\pgfqpoint{9.825962in}{3.070119in}}{\pgfqpoint{9.816753in}{3.079327in}}%
\pgfpathcurveto{\pgfqpoint{9.807545in}{3.088536in}}{\pgfqpoint{9.795054in}{3.093710in}}{\pgfqpoint{9.782031in}{3.093710in}}%
\pgfpathcurveto{\pgfqpoint{9.769009in}{3.093710in}}{\pgfqpoint{9.756517in}{3.088536in}}{\pgfqpoint{9.747309in}{3.079327in}}%
\pgfpathcurveto{\pgfqpoint{9.738101in}{3.070119in}}{\pgfqpoint{9.732927in}{3.057628in}}{\pgfqpoint{9.732927in}{3.044605in}}%
\pgfpathcurveto{\pgfqpoint{9.732927in}{3.031582in}}{\pgfqpoint{9.738101in}{3.019091in}}{\pgfqpoint{9.747309in}{3.009883in}}%
\pgfpathcurveto{\pgfqpoint{9.756517in}{3.000674in}}{\pgfqpoint{9.769009in}{2.995500in}}{\pgfqpoint{9.782031in}{2.995500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.980455in,y=3.805167in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.919418in,y=4.373062in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.741730in,y=4.890497in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.463181in,y=5.311495in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.108520in,y=5.598650in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.709260in,y=5.726446in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.026105in,y=5.683528in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.644886in,y=5.473709in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.324705in,y=5.115633in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.094010in,y=4.641116in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.973299in,y=4.092321in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.973299in,y=3.132679in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.094010in,y=2.583884in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.324705in,y=2.109367in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.644886in,y=1.751291in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.026105in,y=1.541472in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.709260in,y=1.498554in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.108520in,y=1.626350in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.463181in,y=1.913505in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.741730in,y=2.334503in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.919418in,y=2.851938in,,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 42}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

